Heliometric stereo: a new frontier in surface profilometry

Accurate and reliable measurements of three-dimensional surface structures are important for a broad range of technological and research applications, including materials science, nanotechnology, and biomedical research. Scanning helium microscopy (SHeM) uses low-energy (64 meV) neutral helium atoms as the imaging probe particles, providing a highly sensitive and delicate approach to measuring surface topography. To date, topographic SHeM measurements have been largely qualitative, but with the advent of the heliometric stereo method - a technique that combines multiple images to create a 3D representation of a surface - quantitative maps of surface topography may now be acquired with SHeM. Here, we present and discuss two different implementations of heliometric stereo on two separate instruments, a single detector SHeM and a multiple-detector SHeM. Both implementations show good accuracy (5% and 10% respectively) for recovering the shape of a surface. Additionally, we discuss where heliometric stereo is most applicable, identify contrast features that can limit its accuracy, and discuss how to mitigate these limitations with careful design and sample choices that be readily implemented on current instruments.

==> figures/heliometric_stereo_construction_flip.tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'heliometric_stereo_construction_flip_pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{246bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.24432286)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{heliometric_stereo_construction_flip_pdf.pdf}}%
    \put(0.01249275,0.95929141){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.00790789,0.31648267){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.11241406,1.20657192){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Light sources\end{tabular}}}}%
    \put(0.51679013,0.02811364){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Surface\end{tabular}}}}%
    \put(0.67921901,0.72619356){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(x,y)\end{tabular}}}}%
    \put(0.67640469,0.10090637){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(x,y)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{heliometric_stereo_construction_flip_pdf.pdf}}%
    \put(0.34496134,1.01034924){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\bm{d}}_1$\end{tabular}}}}%
    \put(0.33181412,0.87051097){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\bm{d}}_2$\end{tabular}}}}%
    \put(0.50631308,0.83585023){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_2$\end{tabular}}}}%
    \put(0.62348243,0.82270307){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_1$\end{tabular}}}}%
    \put(0.82874484,1.14694672){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Camera\end{tabular}}}}%
    \put(0.56212256,1.04117564){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\bm{n}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{heliometric_stereo_construction_flip_pdf.pdf}}%
    \put(0.6834692,0.8622969){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\chi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{heliometric_stereo_construction_flip_pdf.pdf}}%
    \put(0.34519996,0.3873675){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\bm{d}}_1$\end{tabular}}}}%
    \put(0.33205274,0.24752919){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\bm{d}}_2$\end{tabular}}}}%
    \put(0.5065517,0.21286848){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_2$\end{tabular}}}}%
    \put(0.62372105,0.1997213){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_1$\end{tabular}}}}%
    \put(0.56236118,0.41819391){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\bm{n}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{heliometric_stereo_construction_flip_pdf.pdf}}%
    \put(0.76244993,0.49074734){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Helium beam\end{tabular}}}}%
    \put(0.0593394,0.61188426){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Helium detectors\end{tabular}}}}%
    \put(0.21733638,0.21761533){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{heliometric_stereo_construction_flip_pdf.pdf}}%
  \end{picture}%
\endgroup%


==> figures/heliometric_stereo_rotating_sample.tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'heliometric_stereo_rotating_sample_pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{251.18280029bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.26137131)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{heliometric_stereo_rotating_sample_pdf.pdf}}%
    \put(0.22799407,1.22082975){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textrm{(a)}\end{tabular}}}}%
    \put(0.01264345,0.85245994){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textrm{(b)}\end{tabular}}}}%
    \put(0.54247616,0.85245994){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textrm{(c)}\end{tabular}}}}%
    \put(0.22799407,0.37669295){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textrm{(d)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{heliometric_stereo_rotating_sample_pdf.pdf}}%
    \put(0.38635105,1.20236821){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Helium beam\end{tabular}}}}%
    \put(0.75595978,1.23414854){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Helium\\detector\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{heliometric_stereo_rotating_sample_pdf.pdf}}%
    \put(0.0736513,0.40365912){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Rotate\\sample\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{heliometric_stereo_rotating_sample_pdf.pdf}}%
    \put(0.87220424,0.89696997){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Rotate\\detector\end{tabular}}}}%
    \put(0.57129671,1.10235326){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\bm{d}}_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{heliometric_stereo_rotating_sample_pdf.pdf}}%
    \put(0.49334241,0.38173027){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Equivalent images,\\thus multiple detection\\directions\\\end{tabular}}}}%
    \put(0.68014999,0.67570921){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\bm{d}}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{heliometric_stereo_rotating_sample_pdf.pdf}}%
    \put(0.38753442,0.19398821){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\bm{d}}_2$\end{tabular}}}}%
    \put(0.56746778,0.19984429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\bm{d}}_1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/new_pinhole_plate_v2_1.tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'new_pinhole_plate_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{246bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.6300813)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{new_pinhole_plate_v2.pdf}}%
    \put(0.00802514,1.58550672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textrm{(a)}\end{tabular}}}}%
    \put(0.00802514,0.87702322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textrm{(b)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{new_pinhole_plate_v2.pdf}}%
    \put(0.62534359,0.64935714){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Fixed\\chamber\end{tabular}}}}%
    \put(0.62534456,1.35649674){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Fixed\\chamber\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{new_pinhole_plate_v2.pdf}}%
    \put(0.1864541,1.21152007){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rotation axis\end{tabular}}}}%
    \put(0.10518418,0.356768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}New pinhole plate\end{tabular}}}}%
    \put(0.13693264,0.60691664){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Sample position \\rotated relative \\to beam\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{new_pinhole_plate_v2.pdf}}%
    \put(0.42508921,0.10424863){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Sample\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{new_pinhole_plate_v2.pdf}}%
    \put(0.51147345,0.0209905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$xy$ Scanning plane\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{new_pinhole_plate_v2.pdf}}%
    \put(0.12801541,0.08516656){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rotation axis\end{tabular}}}}%
    \put(0.65203538,0.11266895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ang{35}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{new_pinhole_plate_v2.pdf}}%
    \put(0.83152568,1.46120442){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[Sample not to scale]\end{tabular}}}}%
    \put(0.83023965,1.5314209){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10 mm\end{tabular}}}}%
    \put(0.14,0.97801273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$xy$ Scanning plane\end{tabular}}}}%
    \put(0.4494925,1.59282636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Incident He beam\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{new_pinhole_plate_v2.pdf}}%
    \put(0.915,0.46375758){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}To detector\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{new_pinhole_plate_v2.pdf}}%
    \put(0.915,1.17689786){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}To detector\end{tabular}}}}%
    \put(0.455,1.23135327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
  \end{picture}%
\endgroup%

